Finding 2-Edge and 2-Vertex Strongly Connected Components in Quadratic Time

We present faster algorithms for computing the 2-edge and 2-vertex strongly connected components of a directed graph, which are straightforward generalizations of strongly connected components. While in undirected graphs the 2-edge and 2-vertex connected components can be found in linear time, in directed graphs only rather simple $O(m n)$-time algorithms were known. We use a hierarchical sparsification technique to obtain algorithms that run in time $O(n^2)$. For 2-edge strongly connected components our algorithm gives the first running time improvement in 20 years. Additionally we present an $O(m^2 / \log{n})$-time algorithm for 2-edge strongly connected components, and thus improve over the $O(m n)$ running time also when $m = O(n)$. Our approach extends to k-edge and k-vertex strongly connected components for any constant k with a running time of $O(n^2 \log^2 n)$ for edges and $O(n^3)$ for vertices.

==> flowgraphs.tex <==
\begin{tikzpicture}
\tikzstyle{vertex}=[circle,draw,minimum size=3.5mm, solid]
\tikzstyle{arrow}=[->,line width=0.5pt,>=stealth',shorten >=1pt,thick]
\tikzstyle{bad}=[rectangle,draw,fill,minimum size=3mm, solid]
\tikzstyle{root}=[diamond,draw,inner sep=0pt, minimum size=4.5mm, solid]
\tikzstyle{ann} = [draw=none,fill=none]

\begin{scope}
\matrix[column sep=8mm, row sep=8mm]{
	\node[vertex] (1) {};
	& \node[vertex] (2) {};\\
	\node[vertex] (3) {};
	& \node[vertex] (4) {};\\
};
\path (1) edge[arrow] (2) edge[arrow] (4)
(2) edge[arrow, bend left, bend angle=20] (3) edge[arrow] (4)
(3) edge[arrow] (1) edge[arrow] (4) edge[arrow, bend left, bend angle=20] (2);
\node[ann,below=8mm]{$G$};
\end{scope}

\begin{scope}[xshift=2cm]
\matrix[column sep=8mm, row sep=8mm]{
	\node[vertex] (1) {};
	& \node[bad] (2) {};\\
	\node[vertex] (3) {};
	& \node[bad] (4) {};\\
};
\path (1) edge[arrow] (2) edge[arrow] (4)
(2) edge[arrow, bend left, bend angle=20] (3)
(3) edge[arrow] (1);
\node[ann,below=8mm]{$\subG{G}{h}$};
\end{scope}

\begin{scope}[xshift=4cm]
\matrix[column sep=8mm, row sep=8mm]{
	\node[vertex] (1) {};
	& \node[root] (2) {$r$};\\
	\node[vertex] (3) {};
	& \\
};
\path (1) edge[arrow] (2) edge[arrow, bend left, bend angle=50] (2)
(2) edge[arrow, bend left, bend angle=20] (3)
(3) edge[arrow] (1);
\node[ann,below=8mm]{$\subGf{G}{h}$ for edge};
\end{scope}

\begin{scope}[xshift=6.5cm]
\matrix[column sep=8mm, row sep=8mm]{
	\node[vertex] (1) {};
	& \node[bad] (2) {};
	& \node[root] (r) {$r$};\\
	\node[vertex] (3) {};
	& \node[bad] (4) {};
	& \\
};
\path (1) edge[arrow] (2) edge[arrow] (4)
(2) edge[arrow, bend left, bend angle=20] (3)
(3) edge[arrow] (1)
(r) edge[arrow] (2) edge[arrow] (4);
\node[ann,below=8mm]{$\subGf{G}{h}$ for vertex};
\end{scope}

\begin{scope}[xshift=9cm]
\matrix[column sep=8mm, row sep=8mm]{
	\node[vertex] (1) {};
	& \node[bad] (2) {};\\
	\node[vertex] (3) {};
	& \node[root] (4) {$w$};\\ %[label=right:{$w$}]
};
\path (1) edge[arrow] (2) edge[arrow] (4)
(2) edge[arrow, bend left, bend angle=20] (3)
(3) edge[arrow] (1)
(4) edge[arrow] (2);
\node[ann,below=8mm]{$\subGf{G}{h,w}$};
\end{scope}
\end{tikzpicture}

==> isolatedset.tex <==
\begin{tikzpicture}
\tikzstyle{graph}=[circle,draw,minimum size=10mm]
\tikzstyle{vertex}=[circle,draw,fill,inner sep=1.2pt, solid]
\tikzstyle{arrow}=[->,line width=0.5pt,>=stealth',thick]
\node[graph] (S) at (-1.5,0) {$S$};
\node[graph] (U) at (1.5,0) {$U$};
\node[vertex] (v) at (0,0.1) {};
\node[vertex] (u) at (0,-0.2) {};

\path (U) edge[arrow] (v) edge[arrow] (u)
(v) edge[arrow] (S)
(u) edge[arrow] (S)
(S) edge[arrow, dotted, bend angle=20, bend left] (U)
(S) edge[arrow, dotted, bend angle=30, bend left] (U)
(S) edge[arrow, dotted, bend angle=25, bend right] (U)
;
\end{tikzpicture}
